Singular perturbation results for linear partial differential-algebraic equations of hyperbolic type

We consider constrained partial differential equations of hyperbolic type with a small parameter $\varepsilon>0$, which turn parabolic in the limit case, i.e., for $\varepsilon=0$. The well-posedness of the resulting systems is discussed and the corresponding solutions are compared in terms of the parameter $\varepsilon$. For the analysis, we consider the system equations as partial differential-algebraic equation based on the variational formulation of the problem. For a particular choice of the initial data, we reach first- and second-order estimates. For general initial data, lower-order estimates are proven and their optimality is shown numerically.

==> Pics/exp_eps_app.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.1in,
height=1.8in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.0004,
xmax=0.167,
xminorticks=true,
xlabel={spatial mesh size $h$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.52,
ymax=0.8,
ytick={0.55,0.65,0.75},
yticklabels={$0.55$,$0.65$,$0.75$},
ylabel={$\text{fitted exponent }\alpha$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
very thick,
solid,
forget plot
]
table[row sep=crcr]{
0.166666666666667 0.774071912560396\\
0.0909090909090909 0.714349547832569\\
0.0476190476190476 0.664539118688238\\
0.024390243902439 0.629840041467353\\
0.0123456790123457 0.606529674139336\\
0.0062111801242236 0.590460840349867\\
0.00311526479750779 0.579161728995493\\
0.0015600624024961 0.570638150591638\\
0.0007806401249024 0.563924960309423\\
0.000488281250000 0.558586639796032\\
};
\end{axis}
\end{tikzpicture}%

==> Pics/exp_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=1.95in,
%at={(2.509in,1.111in)},
scale only axis,
xmode=log,
xmin=2e-05,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-9,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={pressure error in $C(0,1;L^2(\E))$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.45)}}
]
\addplot[color=mycolor3, very thick]
  table[row sep=crcr]{%
0.2	0.0124936496581605\\
0.1	0.00702667100993455\\
0.05	0.00380745429361191\\
0.025	0.00204287079597019\\
0.0125	0.00111435391685351\\
0.00625	0.000639055708623285\\
0.003125	0.000398522128928422\\
0.0015625	0.000277524966771344\\
0.00078125	0.000216840315550603\\
0.000390625	0.000186451812303794\\
0.0001953125	0.000171246009680683\\
9.765625e-05	0.000163640212960962\\
4.8828125e-05	0.000159836590899132\\
2.44140625e-05	0.000157934598244863\\
};
\addlegendentry{$p_0$ (Euler)}

\addplot[color=mycolor3, very thick, dashed]
  table[row sep=crcr]{%
0.2	0.000215808716391835\\
0.1	0.000138142376310191\\
0.05	0.000153400266856253\\
0.025	0.000155724706324736\\
0.0125	0.000155979657777239\\
0.00625	0.000156025372083365\\
0.003125	0.000156030416623089\\
0.0015625	0.000156032381869654\\
0.00078125	0.000156032445197912\\
0.000390625	0.000156032454893568\\
0.0001953125	0.000156032485628268\\
9.765625e-05	0.000156032485751988\\
4.8828125e-05	0.000156032485767387\\
2.44140625e-05	0.000156032485769495\\
};
\addlegendentry{$p_0$ (Radau IIa)}

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0.2	0.0123649025725807\\
0.1	0.00688921513620136\\
0.05	0.00366085699669655\\
0.025	0.00189190089444856\\
0.0125	0.000961024159488122\\
0.00625	0.000484506333908571\\
0.003125	0.000243337090630523\\
0.0015625	0.00012201931870917\\
0.00078125	6.11748419376243e-05\\
0.000390625	3.07069365466615e-05\\
0.0001953125	1.5462758052717e-05\\
9.765625e-05	7.84035084668304e-06\\
4.8828125e-05	4.03286438126604e-06\\
2.44140625e-05	2.13573782634654e-06\\
};
\addlegendentry{$\hat p$ (Euler)}

\addplot [color=mycolor1, very thick, dashed]
  table[row sep=crcr]{%
0.2	0.000250709059872132\\
0.1	9.25083828710109e-05\\
0.05	2.73692551904481e-05\\
0.025	8.68765525316826e-06\\
0.0125	3.13419952106706e-06\\
0.00625	1.91129877636189e-06\\
0.003125	1.96006333160555e-06\\
0.0015625	2.09026659416377e-06\\
0.00078125	2.0933359627572e-06\\
0.000390625	2.09522028395319e-06\\
0.0001953125	2.0954837721248e-06\\
9.765625e-05	2.09551885055916e-06\\
4.8828125e-05	2.09552338684882e-06\\
2.44140625e-05	2.09552396349777e-06\\
};
\addlegendentry{$\hat p$ (Radau IIa)}

\addplot[color=gray, thick, dotted]
  table[row sep=crcr]{%
0.25	0.0125\\
0.111111111111111	0.00555555555555556\\
0.0526315789473684	0.00263157894736842\\
0.0256410256410256	0.00128205128205128\\
0.0126582278481013	0.000632911392405063\\
0.00628930817610063	0.000314465408805031\\
0.00313479623824451	0.000156739811912226\\
0.00156494522691706	7.82472613458529e-05\\
0.000781860828772478	3.90930414386239e-05\\
0.000390777647518562	1.95388823759281e-05\\
0.000195350654424692	9.76753272123462e-06\\
9.76657876745776e-05	4.88328938372888e-06\\
4.8830509302212e-05	2.4415254651106e-06\\
2.4414658561e-05	1.22073292805e-06\\
};
%\addlegendentry{order 1}

\addplot[color=gray, thick, dotted]
  table[row sep=crcr]{%
0.25	0.0004375\\
0.111111111111111	8.64197530864197e-05\\
0.0526315789473684	1.93905817174515e-05\\
0.0256410256410256	4.60223537146614e-06\\
0.0126582278481013	1.12161512578112e-06\\
0.00628930817610063	2.76887781337764e-07\\
0.00313479623824451	6.87886321871837e-08\\
0.00156494522691706	1.71433749427534e-08\\
%0.000781860828772478	4.27914448898151e-09\\
%0.000390777647518562	1.06895018860099e-09\\
%0.000195350654424692	2.67133147289089e-10\\
%9.76657876745776e-05	6.67702425746697e-11\\
%4.8830509302212e-05	1.66909304709939e-11\\
%2.4414658561e-05	4.17252886855148e-12\\
};
%\addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%

==> Pics/prob_3_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=1.9in,
at={(2.502in,1.239in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={discretization parameter $n$},
ymin=1.33,
ymax=2.05,
ylabel style={font=\color{white!15!black}},
ylabel={approximation order $\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% data to logarithmic timepoints
\addplot [color=mycolor1, line width = 1.2]
  table[row sep=crcr]{%
1	1.949337974485348\\
2	1.898060020610476\\
4	1.803311414322690\\
8	1.663174009508613\\
16	1.556772229276295\\
32	1.530463900757669\\
64	1.524471198692384\\
128	1.523094029037946\\
256	1.523048705633808\\
512	1.523046074073967\\
1024	1.523045905911523\\
2048	1.523045896147684\\
4096	1.523045895619877\\
8192	1.523045895588222\\
16384	1.523045895586300\\
};
\addlegendentry{$p-\hat p \text{ in } L^\infty(L^2)$}


\addplot [color=mycolor4, mark=triangle, line width = 1.2]
  table[row sep=crcr]{%
1	1.997415516923470\\
2	1.997807834785766\\
4	1.986344464545082\\
8	1.916302123865573\\
16	1.827095556114595\\
32	1.729955224464728\\
64	1.611436207885850\\
128	1.572076069395302\\
256	1.537085046323380\\
512	1.529430348185340\\
1024	1.527038387860456\\
2048	1.526529664191256\\
4096	1.526410894780790\\
8192	1.526383181922729\\
16384	1.526376876441625\\
};
\addlegendentry{$p-\hat p \text{ in } L^2(H^1)$}

\addplot [color=mycolor5, mark=square, line width = 1.2, dashed, mark options={solid}]
  table[row sep=crcr]{%
1	1.500212332387225\\
2	1.498985200250401\\
4	1.495494812002772\\
8	1.489823919263869\\
16	1.476484120862075\\
32	1.463740472891805\\
64	1.450655845633195\\
128	1.446841972827847\\
256	1.446032782479371\\
512	1.445718023846636\\
1024	1.444674415328883\\
2048	1.442439170609907\\
4096	1.442274763411707\\
8192	1.439957452640277\\
16384	1.439044443387655\\
};
\addlegendentry{$m-\hat m \text{ in } L^2(L^2)$}

%\addplot [color=mycolor7, line width = 1.2, dotted]
%  table[row sep=crcr]{%
%1	0.99857\\
%2	0.99722\\
%4	0.98172\\
%8	0.9396\\
%16	0.85949\\
%32	0.83233\\
%64	0.79622\\
%128	0.81042\\
%256	0.83604\\
%512	0.82454\\
%1024	0.82717\\
%2048	0.83621\\
%4096	0.82948\\
%8192	0.82901\\
%16384	0.82803\\
%};
%\addlegendentry{$\lambda\colon L^2(\R^2)$}
\end{axis}

\end{tikzpicture}%

==> Pics/prob_3_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=1.9in,
at={(1.335in,0.797in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={discretization parameter $n$},
ymin=0,
ymax=1.25,
ylabel style={font=\color{white!15!black}},
ylabel={approximation order $\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2]
  table[row sep=crcr]{%
1	0.963961513643703\\
2	0.925961418014377\\
4	0.852963042815319\\
8	0.737788232984866\\
16	0.603327962450793\\
32	0.549137974145618\\
64	0.531239821036733\\
128	0.526366154914392\\
256	0.524742725714485\\
512	0.524298750061478\\
1024	0.524186656992558\\
2048	0.524158681005177\\
4096	0.524152208426896\\
8192	0.524150743281099\\
16384	0.524150396488785\\
};
\addlegendentry{$p-p_0 \text{ in } L^\infty(L^2)$}

\addplot [color=mycolor4, mark=triangle, line width = 1.2]
  table[row sep=crcr]{%
1	1.00057931187347\\
2	1.00019186432332\\
4	0.996035762677886\\
8	0.969285290871809\\
16	0.907860392484295\\
32	0.826029391853376\\
64	0.752089728876402\\
128	0.673881948605536\\
256	0.63761699335864\\
512	0.612933913865727\\
1024	0.592062040900314\\
2048	0.578713893435405\\
4096	0.569470021442397\\
8192	0.56269478522867\\
16384	0.557418213997209\\
};
\addlegendentry{$p-p_0 \text{ in } L^2(H^1)$}

%\addplot [color=mycolor3, line width = 1.2]
%  table[row sep=crcr]{%
%1	0.985105694706914\\
%2	0.972243636152685\\
%4	0.945073836593275\\
%8	0.906383873109971\\
%16	0.909794482090969\\
%32	0.923156811654481\\
%64	0.979057850100965\\
%128	0.978774914473904\\
%256	0.97873610920665\\
%512	0.978733118699632\\
%1024	0.978732932452219\\
%2048	0.978732586533055\\
%4096	0.978732500824022\\
%8192	0.978732493730123\\
%16384	0.978732490723684\\
%};
%\addlegendentry{$\hat{{p}}{\colon C(L}^{2}{)}$}
%
%\addplot [color=mycolor4, line width = 1.2]
%  table[row sep=crcr]{%
%1	1.0007620871448\\
%2	1.00083355604828\\
%4	1.00126675964808\\
%8	1.00361556829767\\
%16	1.00505050961223\\
%32	0.969474402684716\\
%64	0.973852469286963\\
%128	0.971129228732768\\
%256	0.969511279993089\\
%512	0.959396110480385\\
%1024	0.957538712790899\\
%2048	0.947305742410374\\
%4096	0.942110498951491\\
%8192	0.940139679278997\\
%16384	0.938323649097654\\
%};
%\addlegendentry{$\hat{{p}}{\colon L}^{2}{(H}^{1}_{0}{)}$}

\addplot [color=mycolor5, mark=square, line width = 1.2, dashed, mark options={solid}]
  table[row sep=crcr]{%
1	0.500718476933374\\
2	0.500064180899079\\
4	0.497418754650228\\
8	0.492861061721171\\
16	0.485788182681239\\
32	0.470359877520388\\
64	0.458725929318323\\
128	0.454569318660412\\
256	0.452380775350431\\
512	0.451748124390992\\
1024	0.451438381739647\\
2048	0.448918060212436\\
4096	0.448761405925558\\
8192	0.446226339566417\\
16384	0.446128516175107\\
};
\addlegendentry{$m-m_0 \text{ in } L^2(L^2)$}

%\addplot [color=mycolor6, line width = 1.2, dashed]
%  table[row sep=crcr]{%
%1	0.499728987274822\\
%2	0.502856095819744\\
%4	0.511793668310115\\
%8	0.536655525704528\\
%16	0.603414147378691\\
%32	0.758218512460816\\
%64	0.924571558140452\\
%128	1.00024254087063\\
%256	1.00060994329713\\
%512	1.00064716301316\\
%1024	1.00033671795851\\
%2048	1.00008536960237\\
%4096	1.00002142390027\\
%8192	1.00000536160354\\
%16384	1.00000134079482\\
%};
%\addlegendentry{$\hat{{m}}{\colon L}^{2}{(L}^{2}{)}$}

\addplot [color=mycolor7, mark=o, line width = 1.2, dotted, mark options={solid}]
  table[row sep=crcr]{%
1	0.500718476933375\\
2	0.500064180899078\\
4	0.482275233162966\\
8	0.438321943134871\\
16	0.359619847710145\\
32	0.290854931692251\\
64	0.259669998659681\\
128	0.25229607798232\\
256	0.245553058029134\\
512	0.243797003248017\\
1024	0.230070177182878\\
2048	0.214175710282862\\
4096	0.18707720180236\\
8192	0.149183768354576\\
16384	0.116794753776793\\
};
\addlegendentry{$\lambda-\lambda_0 \text{ in } L^2(\R^2)$}

\end{axis}
\end{tikzpicture}%

==> Pics/prob_3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=1.9in,
at={(2.502in,1.239in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={discretization parameter $n$},
ymin=0,
ymax=1.25,
ylabel style={font=\color{white!15!black}},
ylabel={approximation order $\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2]
  table[row sep=crcr]{%
1	0.981125842248341\\
2	0.960608505423282\\
4	0.920110287806518\\
8	0.853365011140317\\
16	0.767222950795655\\
32	0.681107932535514\\
64	0.612487438206492\\
128	0.593700150747247\\
256	0.583374201859886\\
512	0.575800870483\\
1024	0.567843567266189\\
2048	0.561988491930796\\
4096	0.558368187746908\\
8192	0.554272343130492\\
16384	0.55045695959883\\
};
\addlegendentry{$p-p_0 \text{ in } L^\infty(L^2)$}

\addplot [color=mycolor2, mark=diamond, line width = 1.2, densely dashed, mark options={solid}]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
4	0.5\\
8	0.5\\
16	0.5\\
32	0.5\\
64	0.5\\
128	0.5\\
256	0.5\\
512	0.5\\
1024	0.5\\
2048	0.5\\
4096	0.5\\
8192	0.5\\
16384	0.5\\
};
\addlegendentry{$\sqrt{\eps}(m-m_0) \text{ in } L^\infty(L^2)$}

%\addplot [color=mycolor3, line width = 1.2]
%  table[row sep=crcr]{%
%1	0.981136851915018\\
%2	0.96063971412118\\
%4	0.920184902338469\\
%8	0.853471303386141\\
%16	0.76654707374512\\
%32	0.68079919785042\\
%64	0.614764929991339\\
%128	0.600170746585946\\
%256	0.583650600657848\\
%512	0.574322711084213\\
%1024	0.567434338365478\\
%2048	0.562403236563556\\
%4096	0.559065657765277\\
%8192	0.552705345878141\\
%16384	0.550529388442319\\
%};
%\addlegendentry{$\hat{p}: C(L^2)$}
%
%\addplot [color=mycolor4, line width = 1.2]
%  table[row sep=crcr]{%
%1	1.00000394722568\\
%2	1.00000244027969\\
%4	1.00000126501732\\
%8	1.00000042522871\\
%16	1.00000110120362\\
%32	1.00000426113458\\
%64	1.00001710328006\\
%128	1.00007356904125\\
%256	1.00043370543386\\
%512	1.00320230989325\\
%1024	1.01456793591211\\
%2048	1.02698242661511\\
%4096	1.02904316554659\\
%8192	1.02222046706327\\
%16384	1.02237022795632\\
%};
%\addlegendentry{$\hat{p}: L^2(H^1_0)$}

\addplot [color=mycolor5, mark=square, line width = 1.2, dashed, mark options={solid}]
  table[row sep=crcr]{%
1	0.500803458057494\\
2	0.500427723740266\\
4	0.500455386511145\\
8	0.500358539950148\\
16	0.500426966637982\\
32	0.500366680350863\\
64	0.50032345685303\\
128	0.500291176097491\\
256	0.500266264363367\\
512	0.500246524136413\\
1024	0.500230541257193\\
2048	0.500217368793365\\
4096	0.500206349649652\\
8192	0.500197009365843\\
16384	0.500188932376337\\
};
\addlegendentry{$m-m_0 \text{ in } L^2(L^2)$}

%\addplot [color=mycolor6, line width = 1.2, dashed]
%  table[row sep=crcr]{%
%1	0.494994035324954\\
%2	0.494994031154151\\
%4	0.494993949636029\\
%8	0.495001709508543\\
%16	0.495076329333238\\
%32	0.49512640175652\\
%64	0.495162613536325\\
%128	0.495189672249121\\
%256	0.495210487037418\\
%512	0.491764276271807\\
%1024	0.492352326623769\\
%2048	0.492691665424708\\
%4096	0.491944153381114\\
%8192	0.491561881912342\\
%16384	0.491028903322903\\
%};
%\addlegendentry{$\hat{m}: L^2(L^2)$}

\addplot [color=mycolor7, mark=o, line width = 1.2, dotted, mark options={solid}]
  table[row sep=crcr]{%
1	0.500803458057494\\
2	0.500427723740267\\
4	0.496387657756377\\
8	0.486775850747945\\
16	0.44619805843398\\
32	0.392826939835768\\
64	0.348556222175166\\
128	0.327964638937486\\
256	0.310755583390183\\
512	0.300658176495903\\
1024	0.294252549142284\\
2048	0.289328871894589\\
4096	0.285254180753105\\
8192	0.279486281263172\\
16384	0.275462753176298\\
};
\addlegendentry{$\lambda-\lambda_0 \text{ in } L^2(\R^2)$}
\end{axis}

\end{tikzpicture}%

==> Pics/prob_3_5_init_m_eq_m_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=1.9in,
at={(2.502in,1.239in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={discretization parameter $n$},
ymin=0.75,
ymax=1.55,
ylabel style={font=\color{white!15!black}},
ylabel={approximation order $\alpha$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.2]
  table[row sep=crcr]{%
1	1.00008498395309\\
2	1.00043123980669\\
4	1.00042670830161\\
8	1.00042670830158\\
16	1.00042670830158\\
32	1.00042670830158\\
64	1.00042670830158\\
128	1.00042670830158\\
256	1.00042670830158\\
512	1.00042670830158\\
1024	1.00042670830158\\
2048	1.00042670830158\\
4096	1.00042670830158\\
8192	1.00042670830158\\
16384	1.00042670830158\\
};
\addlegendentry{$p-p_0 \text{ in } L^\infty(L^2)$}

\addplot [color=mycolor4, mark=triangle, line width = 1.2]
  table[row sep=crcr]{%
1	1.00001809272496\\
2	1.00096857534677\\
4	1.0019241157644\\
8	1.00653181723556\\
16	1.01510661407494\\
32	1.0257630491871\\
64	1.03001277569842\\
128	1.02859906658891\\
256	1.02590711008459\\
512	1.02347960957052\\
1024	1.02151571515296\\
2048	1.01994070002055\\
4096	1.01902323137766\\
8192	1.01815087818523\\
16384	1.01748833017674\\
};
\addlegendentry{$p-p_0 \text{ in } L^2(H^1)$}

\addplot [color=mycolor2, mark=diamond, line width = 1.2, densely dashed, mark options={solid}]
  table[row sep=crcr]{%
1	1.46396151364356\\
2	1.42596141801432\\
4	1.35296304281532\\
8	1.23778823298487\\
16	1.10332796245079\\
32	1.04913797414562\\
64	1.03123982103674\\
128	1.02636615491439\\
256	1.02474272571448\\
512	1.02429875006148\\
1024	1.02418665699256\\
2048	1.02415868100518\\
4096	1.0241522084269\\
8192	1.02415074328109\\
16384	1.02415039648877\\
};
\addlegendentry{$\sqrt \eps (m-m_0) \text{ in } L^\infty(L^2)$}

\addplot [color=mycolor5, mark=square, line width = 1.2, dashed, mark options={solid}]
  table[row sep=crcr]{%
1	1.00057931187375\\
2	1.00033743801173\\
4	0.999616603522896\\
8	0.996698039170977\\
16	0.990170745158128\\
32	0.977327857089737\\
64	0.963859759686008\\
128	0.960091434504141\\
256	0.957366736553151\\
512	0.9566579915376\\
1024	0.956488355754195\\
2048	0.956448778456474\\
4096	0.956439551084165\\
8192	0.956437398645655\\
16384	0.956436889703709\\
};
\addlegendentry{$m-m_0 \text{ in } L^2(L^2)$}

\addplot [color=mycolor7, mark=o, line width = 1.2, dotted, mark options={solid}]
  table[row sep=crcr]{%
1	1.00057931187375\\
2	1.00033743801168\\
4	0.992373305368376\\
8	0.957084050867703\\
16	0.886018993941131\\
32	0.841957849980268\\
64	0.804873123296446\\
128	0.78839684414808\\
256	0.77732827910548\\
512	0.774539311357401\\
1024	0.77655609057319\\
2048	0.780197878433649\\
4096	0.782657633939377\\
8192	0.782682254196111\\
16384	0.782693412212063\\
};
\addlegendentry{$\lambda-\lambda_0 \text{ in } L^2(\R^2)$}
\end{axis}

\end{tikzpicture}%
